A layout algorithm for higher-dimensional string diagrams

The algebraic zigzag construction has recently been introduced as a combinatorial foundation for a higher dimensional notion of string diagram. For use in a proof assistant, a layout algorithm is required to determine the optimal rendering coordinates, across multiple projection schemes including 2D, 3D, and 4D. For construction of these layouts, a key requirement is to determine the linear constraints which the geometrical elements must satisfy in each dimension. Here we introduce a new categorical tool called injectification, which lifts a functorial factorization system on a category to diagrams over that category, and we show that implementing this recursively in the category of finite posets allows us to systematically generate the necessary constraints. These ideas have been implemented as the layout engine of the proof assistant homotopy.io, enabling attractive and practical visualisations of complex higher categorical objects.

==> figures/braiding.tikz <==
\begin{tikzpicture}

% Source

\node (R0R0R0) at (1, 0) {$x$};

\node (R0S0R0) at (0, 1) {$x$};
\node (R0S0S0) at (1, 1) {$\alpha$};
\node (R0S0R1) at (2, 1) {$x$};

\node (R0R1R0) at (1, 2) {$x$};

\node (R0S1R0) at (0, 3) {$x$};
\node (R0S1S0) at (1, 3) {$\beta$};
\node (R0S1R1) at (2, 3) {$x$};

\node (R0R2R0) at (1, 4) {$x$};

\draw[->] (R0R0R0) to (R0S0R0);
\draw[->] (R0R0R0) to (R0S0R1);

\draw[->] (R0S0R0) to (R0S0S0);
\draw[->] (R0S0R1) to (R0S0S0);

\draw[->] (R0R1R0) to (R0S0R0);
\draw[->] (R0R1R0) to (R0S0R1);

\draw[->] (R0R1R0) to (R0S1R0);
\draw[->] (R0R1R0) to (R0S1R1);

\draw[->] (R0S1R0) to (R0S1S0);
\draw[->] (R0S1R1) to (R0S1S0);

\draw[->] (R0R2R0) to (R0S1R0);
\draw[->] (R0R2R0) to (R0S1R1);

% Middle

\node (S0R0R0) at (6, 1) {$x$};

\node (S0S0R0) at (4, 2) {$x$};
\node (S0S0S0) at (5, 2) {$\alpha$};
\node (S0S0R1) at (6, 2) {$x$};
\node (S0S0S1) at (7, 2) {$\beta$};
\node (S0S0R2) at (8, 2) {$x$};

\node (S0R1R0) at (6, 3) {$x$};

\draw[->] (S0R0R0) to (S0S0R0);
\draw[->] (S0R0R0) to (S0S0R1);
\draw[->] (S0R0R0) to (S0S0R2);

\draw[->] (S0S0R0) to (S0S0S0);
\draw[->] (S0S0R1) to (S0S0S0);
\draw[->] (S0S0R1) to (S0S0S1);
\draw[->] (S0S0R2) to (S0S0S1);

\draw[->] (S0R1R0) to (S0S0R0);
\draw[->] (S0R1R0) to (S0S0R1);
\draw[->] (S0R1R0) to (S0S0R2);

% Target

\node (R1R0R0) at (11, 0) {$x$};

\node (R1S0R0) at (10, 1) {$x$};
\node (R1S0S0) at (11, 1) {$\beta$};
\node (R1S0R1) at (12, 1) {$x$};

\node (R1R1R0) at (11, 2) {$x$};

\node (R1S1R0) at (10, 3) {$x$};
\node (R1S1S0) at (11, 3) {$\alpha$};
\node (R1S1R1) at (12, 3) {$x$};

\node (R1R2R0) at (11, 4) {$x$};

\draw[->] (R1R0R0) to (R1S0R0);
\draw[->] (R1R0R0) to (R1S0R1);

\draw[->] (R1S0R0) to (R1S0S0);
\draw[->] (R1S0R1) to (R1S0S0);

\draw[->] (R1R1R0) to (R1S0R0);
\draw[->] (R1R1R0) to (R1S0R1);

\draw[->] (R1R1R0) to (R1S1R0);
\draw[->] (R1R1R0) to (R1S1R1);

\draw[->] (R1S1R0) to (R1S1S0);
\draw[->] (R1S1R1) to (R1S1S0);

\draw[->] (R1R2R0) to (R1S1R0);
\draw[->] (R1R2R0) to (R1S1R1);

% Slices

\node at (3, 2) {$\longrightarrow$};
\node at (9, 2) {$\longleftarrow$};

\end{tikzpicture}


==> figures/coherences/counit.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-0-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-1-0-neg}{RGB}{166, 105, 8}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (2,3) .. controls (2,2.2) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4) -- (2,4) -- (2,3);
\fill[generator-1-0-0-pos] (0,0) -- (6,0) -- (6,4) -- (4,4) -- (4,3) .. controls (4,2.2) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-2-1-0-neg, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,4);
\draw[color=generator-2-1-0-pos, line width=5pt](3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4);
\end{scope}
\fill[generator-2-1-1-zer] (3,2) circle (0.14);
\end{tikzpicture}


==> figures/coherences/cusp_source.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-0-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-1-0-neg}{RGB}{166, 105, 8}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (6,0) -- (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,3.8) .. (4,3) .. controls (4,2.2) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,6) -- (0,6) -- (0,0);
\fill[generator-1-0-0-pos] (6,0) -- (8,0) -- (8,6) -- (2,6) -- (2,3) .. controls (2,2.2) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,3.8) .. (6,3) -- (6,0);
% Wire layers
\draw[color=generator-2-1-0-neg, line width=5pt](3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4);
\draw[color=generator-2-1-0-pos, line width=5pt](6,0) -- (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4)(3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,6);
\end{scope}
\fill[generator-2-1-1-zer] (3,2) circle (0.14);
\fill[generator-2-1-1-zer] (5,4) circle (0.14);
\end{tikzpicture}


==> figures/coherences/cusp_target.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-1-0-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
\fill[generator-1-0-0-pos] (2,0) -- (4,0) -- (4,2) -- (2,2) -- (2,0);
% Wire layers
\draw[color=generator-2-1-0-pos, line width=5pt](2,0) -- (2,2);
\end{scope}
\end{tikzpicture}


==> figures/coherences/swallowtail_source.tikz <==
\begin{tikzpicture}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-2-1-2-pos}{RGB}{247, 188, 96}
\definecolor{generator-2-1-2-neg}{RGB}{243, 154, 13}
\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,8) -- (0,8) -- (0,0);
\fill[generator-2-1-0-pos] (2,0) -- (8,0) -- (8,8) -- (2,8) -- (2,5) .. controls (2,4.2) and (2.4,4) .. (3,4) .. controls (2.4,4) and (2,3.8) .. (2,3) -- (2,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,8) -- (0,8) -- (0,0)}
  \clipped{generator-2-1-0-pos}{#1}{(2,0) -- (8,0) -- (8,8) -- (2,8) -- (2,5) .. controls (2,4.2) and (2.4,4) .. (3,4) .. controls (2.4,4) and (2,3.8) .. (2,3) -- (2,0)}
  #1
}

% Wire layers
\wire{generator-2-1-1-zer}{(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6)(6,3) -- (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6)};
\layer{
\wire{generator-2-1-1-zer}{(2,0) -- (2,3)(5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,8)(5,2) .. controls (5.6,2) and (6,2.2) .. (6,3)};
}
\end{scope}
\fill[generator-2-1-2-pos] (5,2) circle (0.14);
\fill[generator-2-1-2-neg] (5,6) circle (0.14);
\end{tikzpicture}


==> figures/coherences/swallowtail_target.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
\fill[generator-2-1-0-pos] (2,0) -- (4,0) -- (4,2) -- (2,2) -- (2,0);
% Wire layers
\draw[color=generator-2-1-1-zer, line width=5pt](2,0) -- (2,2);
\end{scope}
\end{tikzpicture}


==> figures/coherences/unit.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-0-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-1-0-neg}{RGB}{166, 105, 8}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,1.8) .. (4,1) -- (4,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\fill[generator-1-0-0-pos] (2,0) -- (4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,1.8) .. (2,1) -- (2,0);
% Wire layers
\draw[color=generator-2-1-0-neg, line width=5pt](4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2);
\draw[color=generator-2-1-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2);
\end{scope}
\fill[generator-2-1-1-zer] (3,2) circle (0.14);
\end{tikzpicture}


==> figures/diagram_base.tikz <==
\begin{tikzpicture}
\node (a) at (1.5, 0) {$a$};
\node (b) at (2.5, 0) {$b$};
\node (c) at (0, 1) {$c$};
\node (d) at (1, 1) {$d$};
\node (e) at (3, 1) {$e$};
\node (f) at (4, 1) {$f$};

\node[draw,dotted,rounded corners,fit=(a) (b)] {};
\node[draw,dotted,rounded corners,fit=(c) (d)] {};
\node[draw,dotted,rounded corners,fit=(e) (f)] {};

\draw[->] (a) to (b);
\draw[->] (c) to (d);
\draw[->] (e) to (f);

\draw[->] (a) to (c);
\draw[->] (b) to (c);

\draw[->] (a) to (e);
\draw[->] (b) to (e);
\end{tikzpicture}

==> figures/diagram_colimit.tikz <==
\begin{tikzpicture}
\node (a) at (1.5, 0) {$a$};
\node (b) at (2.5, 0) {$b$};
\node (c) at (0, 1) {$c$};
\node (d) at (1, 1) {$d$};
\node (e) at (3, 1) {$e$};
\node (f) at (4, 1) {$f$};

\node[draw,dotted,rounded corners,fit=(a) (b)] {};
\node[draw,dotted,rounded corners,fit=(c) (d)] {};
\node[draw,dotted,rounded corners,fit=(e) (f)] {};

\draw[->] (a) to (b);
\draw[->] (c) to (d);
\draw[->] (e) to (f);

\draw[->] (a) to (c);
\draw[->] (b) to (c);

\draw[->] (a) to (e);
\draw[->] (b) to (e);

\node (g) at (1.5, 3) {$g$};
\node (h) at (2.5, 2.5) {$h$};
\node (i) at (2.5, 3.5) {$i$};

\node[draw,dotted,rounded corners,fit=(g) (h) (i)] {};

\draw[->] (g) to (h);
\draw[->] (g) to (i);

\draw[->] (c) to (g);
\draw[->] (d) to (h);
\draw[->] (e) to (g);
\draw[->] (f) to (i);
\end{tikzpicture}

==> figures/diagram_injectification.tikz <==
\begin{tikzpicture}
\node (a) at (2.5, 0) {$a$};
\node (b) at (3.5, 0) {$b$};
\node (c1) at (0, 1) {$c_1$};
\node (c2) at (1, 1) {$c_2$};
\node (d) at (2, 1) {$d$};
\node (e1) at (4, 1) {$e_1$};
\node (e2) at (5, 1) {$e_2$};
\node (f) at (6, 1) {$f$};

\node[draw,dotted,rounded corners,fit=(a) (b)] {};
\node[draw,dotted,rounded corners,fit=(c1) (c2) (d)] {};
\node[draw,dotted,rounded corners,fit=(e1) (e2) (f)] {};

\draw[->] (a) to (b);
\draw[->] (c1) to (c2);
\draw[->] (c2) to (d);
\draw[->] (e1) to (e2);
\draw[->] (e2) to (f);

\draw[->] (a) to (c1);
\draw[->] (b) to (c2);

\draw[->] (a) to (e1);
\draw[->] (b) to (e2);

\node (g1) at (2, 3) {$g_1$};
\node (g2) at (3, 3) {$g_2$};
\node (h) at (4, 2.5) {$h$};
\node (i) at (4, 3.5) {$i$};

\node[draw,dotted,rounded corners,fit=(g1) (g2) (h) (i)] {};

\draw[->] (g1) to (g2);
\draw[->] (g2) to (h);
\draw[->] (g2) to (i);

\draw[->] (c1) to (g1);
\draw[->] (c2) to (g2);
\draw[->] (d) to (h);
\draw[->] (e1) to (g1);
\draw[->] (e2) to (g2);
\draw[->] (f) to (i);
\end{tikzpicture}

==> figures/example_svg.tikz <==
\begin{tikzpicture}
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-1-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) -- (3,6)(5,0) -- (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4)(5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,6);
\end{scope}
\fill[generator-3-2-0-pos] (5,2) circle (0.14);
\fill[generator-2-2-0-pos] (3,4) circle (0.14);
\end{tikzpicture}


==> figures/example_zigzag.tikz <==
\begin{tikzpicture}

\node (R0R0) at (0, 0) {$x$};
\node (R0S0) at (1, 0) {$f$};
\node (R0R1) at (2, 0) {$x$};
\node (R0S1) at (4, 0) {$f$};
\node (R0R2) at (6, 0) {$x$};

\node (S0R0) at (0, 1) {$x$};
\node (S0S0) at (1, 1) {$f$};
\node (S0R1) at (2, 1) {$x$};
\node (S0S1) at (4, 1) {$\beta$};
\node (S0R2) at (6, 1) {$x$};   

\node (R1R0) at (0, 2) {$x$};
\node (R1S0) at (1, 2) {$f$};
\node (R1R1) at (2, 2) {$x$};
\node (R1S1) at (3, 2) {$f$};
\node (R1R2) at (4, 2) {$x$};
\node (R1S2) at (5, 2) {$f$};
\node (R1R3) at (6, 2) {$x$};

\node (S1R0) at (0, 3) {$x$};
\node (S1S0) at (2, 3) {$\alpha$};
\node (S1R1) at (4, 3) {$x$};
\node (S1S1) at (5, 3) {$f$};
\node (S1R2) at (6, 3) {$x$};

\node (R2R0) at (0, 4) {$x$};
\node (R2S0) at (2, 4) {$f$};
\node (R2R1) at (4, 4) {$x$};
\node (R2S1) at (5, 4) {$f$};
\node (R2R2) at (6, 4) {$x$};

\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);
\draw[->] (S0R1) to (S0S1);
\draw[->] (S0R2) to (S0S1);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);
\draw[->] (R1R1) to (R1S1);
\draw[->] (R1R2) to (R1S1);
\draw[->] (R1R2) to (R1S2);
\draw[->] (R1R3) to (R1S2);

\draw[->] (S1R0) to (S1S0);
\draw[->] (S1R1) to (S1S0);
\draw[->] (S1R1) to (S1S1);
\draw[->] (S1R2) to (S1S1);

\draw[->] (R2R0) to (R2S0);
\draw[->] (R2R1) to (R2S0);
\draw[->] (R2R1) to (R2S1);
\draw[->] (R2R2) to (R2S1);

\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R1) to (S0R1);
\draw[->] (R0R2) to (S0R2);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S1);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);
\draw[->] (R1R3) to (S0R2);

\draw[->] (R1S0) to (S0S0);
\draw[->] (R1S1) to (S0S1);
\draw[->] (R1S2) to (S0S1);

\draw[->] (R1R0) to (S1R0);
\draw[->] (R1R2) to (S1R1);
\draw[->] (R1R3) to (S1R2);

\draw[->] (R1S0) to (S1S0);
\draw[->] (R1S1) to (S1S0);
\draw[->] (R1S2) to (S1S1);

\draw[->] (R2R0) to (S1R0);
\draw[->] (R2R1) to (S1R1);
\draw[->] (R2R2) to (S1R2);

\draw[->] (R2S0) to (S1S0);
\draw[->] (R2S1) to (S1S1);

\end{tikzpicture}


==> figures/explosion2.tikz <==
\begin{tikzpicture}[xscale=1.75, yscale=1.5]

\node (R0R0) at (0, 0) {$(\reg 0, \reg 0)$};
\node (R0S0) at (1, 0) {$(\reg 0, \sing 0)$};
\node (R0R1) at (2, 0) {$(\reg 0, \reg 1)$};
\node (R0S1) at (3, 0) {$(\reg 0, \sing 1)$};
\node (R0R2) at (4, 0) {$(\reg 0, \reg 2)$};

\node (S0R0) at (0, 1) {$(\sing 0, \reg 0)$};
\node (S0S0) at (2, 1) {$(\sing 0, \sing 0)$};
\node (S0R1) at (4, 1) {$(\sing 0, \reg 1)$};

\node (R1R0) at (0, 2) {$(\reg 1, \reg 0)$};
\node (R1S0) at (2, 2) {$(\reg 1, \sing 0)$};
\node (R1R1) at (4, 2) {$(\reg 1, \reg 1)$};

\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);

\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R2) to (S0R1);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S0);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);

\draw[->] (R1S0) to (S0S0);

\end{tikzpicture}


==> figures/layout1.tikz <==
\begin{tikzpicture}
\node[lightgray] (R0) at (0, 0) {$\bullet$};
\node (S0) at (1, 0) {$0$};
\node[lightgray] (R1) at (2, 0) {$\bullet$};
\node (S1) at (3, 0) {$1$};
\node[lightgray] (R2) at (4, 0) {$\bullet$};

\draw[->, lightgray] (R0) to (S0);
\draw[->, lightgray] (R1) to (S0);
\draw[->, lightgray] (R1) to (S1);
\draw[->, lightgray] (R2) to (S1);

\node at (5, 0) {$\rightsquigarrow$};

\node (R0') at (6, 0) {$0$};
\node (S0') at (7, 0) {$1$};
\node (R1') at (8, 0) {$\frac{3}{2}$};
\node (S1') at (9, 0) {$2$};
\node (R2') at (10, 0) {$3$};

\draw[->] (R0') to (S0');
\draw[->] (R1') to (S0');
\draw[->] (R1') to (S1');
\draw[->] (R2') to (S1');
\end{tikzpicture}

==> figures/layout2.tikz <==
\begin{tikzpicture}[scale=0.95]
\node[lightgray] (R0R0) at (0, 0) {$\bullet$};
\node (R0S0) at (1, 0) {$0$};
\node[lightgray] (R0R1) at (2, 0) {$\bullet$};
\node (R0S1) at (3, 0) {$1$};
\node[lightgray] (R0R2) at (4, 0) {$\bullet$};
\node (R0S2) at (5, 0) {$2$};
\node[lightgray] (R0R3) at (6, 0) {$\bullet$};

\node[lightgray] (S0R0) at (0, 1) {$\bullet$};
\node (S0S0) at (2, 1) {$\frac{1}{2}$};
\node[lightgray] (S0R1) at (4, 1) {$\bullet$};
\node (S0S1) at (5, 1) {$2$};
\node[lightgray] (S0R2) at (6, 1) {$\bullet$};

\node[lightgray] (R1R0) at (0, 2) {$\bullet$};
\node (R1S0) at (2, 2) {$\frac{1}{2}$};
\node[lightgray] (R1R1) at (4, 2) {$\bullet$};
\node (R1S1) at (5, 2) {$2$};
\node[lightgray] (R1R2) at (6, 2) {$\bullet$};

\node[lightgray] (S1R0) at (0, 3) {$\bullet$};
\node (S1S0) at (3.5, 3) {$\frac{5}{4}$};
\node[lightgray] (S1R1) at (6, 3) {$\bullet$};

\node[lightgray] (R2R0) at (0, 4) {$\bullet$};
\node (R2S0) at (3.5, 4) {$\frac{5}{4}$};
\node[lightgray] (R2R1) at (6, 4) {$\bullet$};

\draw[->, lightgray] (R0R0) to (R0S0);
\draw[->, lightgray] (R0R1) to (R0S0);
\draw[->, lightgray] (R0R1) to (R0S1);
\draw[->, lightgray] (R0R2) to (R0S1);
\draw[->, lightgray] (R0R2) to (R0S2);
\draw[->, lightgray] (R0R3) to (R0S2);

\draw[->, lightgray] (S0R0) to (S0S0);
\draw[->, lightgray] (S0R1) to (S0S0);
\draw[->, lightgray] (S0R1) to (S0S1);
\draw[->, lightgray] (S0R2) to (S0S1);

\draw[->, lightgray] (R1R0) to (R1S0);
\draw[->, lightgray] (R1R1) to (R1S0);
\draw[->, lightgray] (R1R1) to (R1S1);
\draw[->, lightgray] (R1R2) to (R1S1);

\draw[->, lightgray] (S1R0) to (S1S0);
\draw[->, lightgray] (S1R1) to (S1S0);

\draw[->, lightgray] (R2R0) to (R2S0);
\draw[->, lightgray] (R2R1) to (R2S0);

\draw[->, lightgray] (R0R0) to (S0R0);
\draw[->, lightgray] (R0R2) to (S0R1);
\draw[->, lightgray] (R0R3) to (S0R2);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S0);
\draw[->] (R0S2) to (S0S1);

\draw[->, lightgray] (R1R0) to (S0R0);
\draw[->, lightgray] (R1R1) to (S0R1);
\draw[->, lightgray] (R1R2) to (S0R2);

\draw[->] (R1S0) to (S0S0);
\draw[->] (R1S1) to (S0S1);

\draw[->, lightgray] (R1R0) to (S1R0);
\draw[->, lightgray] (R1R2) to (S1R1);

\draw[->] (R1S0) to (S1S0);
\draw[->] (R1S1) to (S1S0);

\draw[->, lightgray] (R2R0) to (S1R0);
\draw[->, lightgray] (R2R1) to (S1R1);

\draw[->] (R2S0) to (S1S0);

\node at (7, 2) {$\rightsquigarrow$};

\node (R0R0') at (8, 0) {$0$};
\node (R0S0') at (9, 0) {$1$};
\node (R0R1') at (10, 0) {$\frac{3}{2}$};
\node (R0S1') at (11, 0) {$2$};
\node (R0R2') at (12, 0) {$\frac{5}{2}$};
\node (R0S2') at (13, 0) {$3$};
\node (R0R3') at (14, 0) {$4$};

\node (S0R0') at (8, 1) {$0$};
\node (S0S0') at (10, 1) {$\frac{3}{2}$};
\node (S0R1') at (12, 1) {$\frac{9}{4}$};
\node (S0S1') at (13, 1) {$3$};
\node (S0R2') at (14, 1) {$4$};

\node (R1R0') at (8, 2) {$0$};
\node (R1S0') at (10, 2) {$\frac{3}{2}$};
\node (R1R1') at (12, 2) {$\frac{9}{4}$};
\node (R1S1') at (13, 2) {$3$};
\node (R1R2') at (14, 2) {$4$};

\node (S1R0') at (8, 3) {$0$};
\node (S1S0') at (11.5, 3) {$\frac{9}{4}$};
\node (S1R1') at (14, 3) {$4$};

\node (R2R0') at (8, 4) {$0$};
\node (R2S0') at (11.5, 4) {$\frac{9}{4}$};
\node (R2R1') at (14, 4) {$4$};

\draw[->] (R0R0') to (R0S0');
\draw[->] (R0R1') to (R0S0');
\draw[->] (R0R1') to (R0S1');
\draw[->] (R0R2') to (R0S1');
\draw[->] (R0R2') to (R0S2');
\draw[->] (R0R3') to (R0S2');

\draw[->] (S0R0') to (S0S0');
\draw[->] (S0R1') to (S0S0');
\draw[->] (S0R1') to (S0S1');
\draw[->] (S0R2') to (S0S1');

\draw[->] (R1R0') to (R1S0');
\draw[->] (R1R1') to (R1S0');
\draw[->] (R1R1') to (R1S1');
\draw[->] (R1R2') to (R1S1');

\draw[->] (S1R0') to (S1S0');
\draw[->] (S1R1') to (S1S0');

\draw[->] (R2R0') to (R2S0');
\draw[->] (R2R1') to (R2S0');

\draw[->] (R0R0') to (S0R0');
\draw[->] (R0R2') to (S0R1');
\draw[->] (R0R3') to (S0R2');

\draw[->] (R0S0') to (S0S0');
\draw[->] (R0S1') to (S0S0');
\draw[->] (R0S2') to (S0S1');

\draw[->] (R1R0') to (S0R0');
\draw[->] (R1R1') to (S0R1');
\draw[->] (R1R2') to (S0R2');

\draw[->] (R1S0') to (S0S0');
\draw[->] (R1S1') to (S0S1');

\draw[->] (R1R0') to (S1R0');
\draw[->] (R1R2') to (S1R1');

\draw[->] (R1S0') to (S1S0');
\draw[->] (R1S1') to (S1S0');

\draw[->] (R2R0') to (S1R0');
\draw[->] (R2R1') to (S1R1');

\draw[->] (R2S0') to (S1S0');
\end{tikzpicture}


==> figures/layout3.tikz <==
\begin{tikzpicture}[scale=1.5]
\node (R0R0) at (0, 0) {$(0, 0)$};
\node (R0S0) at (1, 0) {$(1, 0)$};
\node (R0R1) at (2, 0) {$(\frac{3}{2}, 0)$};
\node (R0S1) at (3, 0) {$(2, 0)$};
\node (R0R2) at (4, 0) {$(\frac{5}{2}, 0)$};
\node (R0S2) at (5, 0) {$(3, 0)$};
\node (R0R3) at (6, 0) {$(4, 0)$};

\node (S0R0) at (0, 1) {$(0, 1)$};
\node (S0S0) at (2, 1) {$(\frac{3}{2}, 1)$};
\node (S0R1) at (4, 1) {$(\frac{9}{4}, 1)$};
\node (S0S1) at (5, 1) {$(3, 1)$};
\node (S0R2) at (6, 1) {$(4, 1)$};

\node (R1R0) at (0, 2) {$(0, \frac{3}{2})$};
\node (R1S0) at (2, 2) {$(\frac{3}{2}, \frac{3}{2})$};
\node (R1R1) at (4, 2) {$(\frac{9}{4}, \frac{3}{2})$};
\node (R1S1) at (5, 2) {$(3, \frac{3}{2})$};
\node (R1R2) at (6, 2) {$(4, \frac{3}{2})$};

\node (S1R0) at (0, 3) {$(0, 2)$};
\node (S1S0) at (3.5, 3) {$(\frac{9}{4}, 2)$};
\node (S1R1) at (6, 3) {$(4, 2)$};

\node (R2R0) at (0, 4) {$(0, 3)$};
\node (R2S0) at (3.5, 4) {$(\frac{9}{4}, 3)$};
\node (R2R1) at (6, 4) {$(4, 3)$};

\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);
\draw[->] (R0R2) to (R0S2);
\draw[->] (R0R3) to (R0S2);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);
\draw[->] (S0R1) to (S0S1);
\draw[->] (S0R2) to (S0S1);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);
\draw[->] (R1R1) to (R1S1);
\draw[->] (R1R2) to (R1S1);

\draw[->] (S1R0) to (S1S0);
\draw[->] (S1R1) to (S1S0);

\draw[->] (R2R0) to (R2S0);
\draw[->] (R2R1) to (R2S0);

\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R2) to (S0R1);
\draw[->] (R0R3) to (S0R2);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S0);
\draw[->] (R0S2) to (S0S1);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);
\draw[->] (R1R2) to (S0R2);

\draw[->] (R1S0) to (S0S0);
\draw[->] (R1S1) to (S0S1);

\draw[->] (R1R0) to (S1R0);
\draw[->] (R1R2) to (S1R1);

\draw[->] (R1S0) to (S1S0);
\draw[->] (R1S1) to (S1S0);

\draw[->] (R2R0) to (S1R0);
\draw[->] (R2R1) to (S1R1);

\draw[->] (R2S0) to (S1S0);
\end{tikzpicture}


==> figures/monoid.tikz <==
\begin{tikzpicture}

\node (R0R0) at (0, 0) {$x$};
\node (R0S0) at (1, 0) {$f$};
\node (R0R1) at (2, 0) {$x$};
\node (R0S1) at (3, 0) {$f$};
\node (R0R2) at (4, 0) {$x$};

\node (S0R0) at (0, 1) {$x$};
\node (S0S0) at (2, 1) {$m$};
\node (S0R1) at (4, 1) {$x$};

\node (R1R0) at (0, 2) {$x$};
\node (R1S0) at (2, 2) {$f$};
\node (R1R1) at (4, 2) {$x$};

\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);

\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R2) to (S0R1);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S0);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);

\draw[->] (R1S0) to (S0S0);

\end{tikzpicture}

==> figures/proof1.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$X j_1$};
\node (2) at (2, 1) {$X j_2$};
\node (3) at (1, 2) {$X j_3$};

\node (0) at (5, 1) {$X i$};

\node (X1) at (0, -4) {$\widehat{X} j_1$};
\node (X2) at (2, -3) {$\widehat{X} j_2$};
\node (X3) at (1, -2) {$\widehat{X} j_3$};

\draw[->] (1) to (0);
\draw[->] (2) to (0);
\draw[->] (3) to (0);

\draw[->] (1) to (2);
\draw[->] (2) to (3);
\draw[->] (1) to (3);

\draw[->>] (X1) to (1);
\draw[->>] (X2) to (2);
\draw[->>] (X3) to (3);

\draw[>->] (X1) to (X2);
\draw[>->] (X2) to (X3);
\draw[>->] (X1) to (X3);

\node[draw,dotted,rounded corners,fit=(1) (2) (3)] {};
\node[draw,dotted,rounded corners,fit=(X1) (X2) (X3)] {};
\end{tikzpicture}


==> figures/proof2.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$X j_1$};
\node (2) at (2, 1) {$X j_2$};
\node (3) at (1, 2) {$X j_3$};

\node (0) at (5, 1) {$X i$};

\node (X1) at (0, -4) {$\widehat{X} j_1$};
\node (X2) at (2, -3) {$\widehat{X} j_2$};
\node (X3) at (1, -2) {$\widehat{X} j_3$};

\node (colim) at (5, -3) {$\colim_{J \downarrow i} \widehat{X}$};

\draw[->] (1) to (0);
\draw[->] (2) to (0);
\draw[->] (3) to (0);

\draw[->] (1) to (2);
\draw[->] (2) to (3);
\draw[->] (1) to (3);

\draw[->>] (X1) to (1);
\draw[->>] (X2) to (2);
\draw[->>] (X3) to (3);

\draw[>->] (X1) to (X2);
\draw[>->] (X2) to (X3);
\draw[>->] (X1) to (X3);

\draw[>->] (X1) to (colim);
\draw[>->] (X2) to (colim);
\draw[>->] (X3) to (colim);

\draw[->, dashed] (colim) to (0);

\node[draw,dotted,rounded corners,fit=(1) (2) (3)] {};
\node[draw,dotted,rounded corners,fit=(X1) (X2) (X3)] {};
\end{tikzpicture}


==> figures/proof3.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$X j_1$};
\node (2) at (2, 1) {$X j_2$};
\node (3) at (1, 2) {$X j_3$};

\node (0) at (8, 1) {$X i$};

\node (X1) at (0, -4) {$\widehat{X} j_1$};
\node (X2) at (2, -3) {$\widehat{X} j_2$};
\node (X3) at (1, -2) {$\widehat{X} j_3$};

\node (colim) at (5, -3) {$\colim_{J \downarrow i} \widehat{X}$};

\node (E) at (8, -3) {$\widehat{X} i$};

\draw[->] (1) to (0);
\draw[->] (2) to (0);
\draw[->] (3) to (0);

\draw[->] (1) to (2);
\draw[->] (2) to (3);
\draw[->] (1) to (3);

\draw[->>] (X1) to (1);
\draw[->>] (X2) to (2);
\draw[->>] (X3) to (3);

\draw[>->] (X1) to (X2);
\draw[>->] (X2) to (X3);
\draw[>->] (X1) to (X3);

\draw[>->] (X1) to (colim);
\draw[>->] (X2) to (colim);
\draw[>->] (X3) to (colim);

\draw[->, dashed] (colim) to (0);
\draw[>->] (colim) to (E);
\draw[->>] (E) to (0);

\node[draw,dotted,rounded corners,fit=(1) (2) (3)] {};
\node[draw,dotted,rounded corners,fit=(X1) (X2) (X3)] {};
\end{tikzpicture}

